Processing SPARQL Queries Over Distributed RDF Graphs

We propose techniques for processing SPARQL queries over a large RDF graph in a distributed environment. We adopt a "partial evaluation and assembly" framework. Answering a SPARQL query Q is equivalent to finding subgraph matches of the query graph Q over RDF graph G. Based on properties of subgraph matching over a distributed graph, we introduce local partial match as partial answers in each fragment of RDF graph G. For assembly, we propose two methods: centralized and distributed assembly. We analyze our algorithms from both theoretically and experimentally. Extensive experiments over both real and benchmark RDF repositories of billions of triples confirm that our method is superior to the state-of-the-art methods in both the system's performance and scalability.

==> BTC_comparison.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
               width = 13cm,
               height = 8cm,
    			major x tick style = transparent,
    			ybar,
    			ymin = 10,
    			ymax = 100000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$Q_1$,$Q_2$,$Q_3$,$Q_4$,$Q_5$,$Q_6$,$Q_7$},
    			ytick = {10,100,1000,10000},
   yticklabels={$10^1$,$10^2$,$10^3$,$10^4$},
    			scaled y ticks = true,
			bar width=4.5pt,
             enlarge x limits=0.1,
			legend pos= north west,
 legend cell align=left
   		]
    \nop{		
 \addplot [fill=white, postaction={pattern=north east lines}] coordinates {($Q_1$, 52.5) ($Q_2$, 26.5) ($Q_3$, 17.4) ($Q_4$, 52.0) ($Q_5$, 65.0) ($Q_6$, 34.7) ($Q_7$, 93.3 )};
}
    \addplot [fill=black!80] coordinates {($Q_1$, 113) ($Q_2$, 134) ($Q_3$, 136) ($Q_4$, 3058) ($Q_5$, 3131) ($Q_6$, 3178) ($Q_7$, 3541) };

    \addplot [fill=black!20] coordinates {($Q_1$, 2934) ($Q_2$, 2956) ($Q_3$, 2957) ($Q_4$, 3165) ($Q_5$, 3013) ($Q_6$, 3208) ($Q_7$, 3542)    };

    \addplot [fill=black!60] coordinates {($Q_1$, 113) ($Q_2$, 134) ($Q_3$, 136) ($Q_4$, 3058) ($Q_5$, 3131) ($Q_6$, 3178) ($Q_7$, 3541)};

    		\addplot [fill=black!40] coordinates {($Q_1$, 115.011) ($Q_2$, 147.279) ($Q_3$, 140.736) ($Q_4$, 1143.66) ($Q_5$, 1228.86) ($Q_6$, 462.784) ($Q_7$, 84.4228) };

    \addplot [fill=white] coordinates {($Q_1$, 115.002) ($Q_2$, 147.2) ($Q_3$, 140.736) ($Q_4$, 1141.58) ($Q_5$, 1169.01) ($Q_6$, 447.922) ($Q_7$, 1582.75) };

   		  \legend{GraphPartition,EAGRE,TripleGroup,PECA,PEDA}
  		\end{semilogyaxis}
\end{tikzpicture}


==> LUBM10000_comparison.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
               width = 13cm,
               height = 8cm,
    			major x tick style = transparent,
    			ybar,
    			ymin = 1,
    			ymax = 50000000000,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$Q_1$,$Q_2$,$Q_3$,$Q_4$,$Q_5$,$Q_6$,$Q_7$},
    			scaled y ticks = true,
			bar width=4.5pt,
             enlarge x limits=0.1,
			legend pos= north west,
 legend cell align=left
   		]
\nop{
   \addplot [fill=white, postaction={pattern=north east lines}] coordinates {($Q_1$, 1084047) ($Q_2$, 81373) ($Q_3$, 72257) ($Q_4$, 7) ($Q_5$, 6) ($Q_6$, 355) ($Q_7$,116325 )};
}

   \addplot [fill=black] coordinates {($Q_1$, 466250) ($Q_2$, 21810) ($Q_3$, 466250) ($Q_4$, 860) ($Q_5$, 160) ($Q_6$, 43460) ($Q_7$, 7194000)};

    		\addplot [fill=black!60] coordinates {($Q_1$, 466250) ($Q_2$, 171810) ($Q_3$, 494900) ($Q_4$, 29860) ($Q_5$, 28860) ($Q_6$, 42460) ($Q_7$, 6194000)};

    \addplot [fill=black] coordinates {($Q_1$, 2257850) ($Q_2$, 21810) ($Q_3$, 1029300) ($Q_4$, 860) ($Q_5$, 160) ($Q_6$, 359040) ($Q_7$, 5333240)};

    \addplot [fill=black!30] coordinates {($Q_1$,326167 ) ($Q_2$, 23685.9) ($Q_3$, 10239) ($Q_4$, 793.71) ($Q_5$, 125.279) ($Q_6$, 3388) ($Q_7$, 103779)};

    \addplot [fill=white] coordinates {($Q_1$,309361.319 ) ($Q_2$, 23685.9) ($Q_3$, 10368) ($Q_4$, 753.998) ($Q_5$, 133.387) ($Q_6$, 1914) ($Q_7$, 46123)};

    		
   		  \legend{GraphPartition,EAGRE,TripleGroup,PECA,PEDA}
  		\end{semilogyaxis}
\end{tikzpicture}


==> WatDiv1000M_comparison.tex <==
	\begin{tikzpicture}[font=\Large]
 		 \begin{semilogyaxis}[
                anchor={(0,100)},
               width = 30cm,
               height = 8cm,
    			major x tick style = transparent,
    			ybar,
    			ymin = 1,
    			ymax = 5000000000,
    ytick = {1,10,100,1000,10000,100000,1000000,10000000},
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$S_1$,$S_2$,$S_3$,$S_4$,$S_5$,$S_6$,$S_7$,$L_1$,$L_2$,$L_3$,$L_4$,$L_5$,$F_1$,$F_2$,$F_3$,$F_4$,$F_5$,$C_1$,$C_2$,$C_3$},
    			scaled y ticks = true,
			bar width=4pt,
             enlarge x limits=0.05,
			legend pos= north west,
 legend cell align=left
   		]
   \nop{
   \addplot [fill=white, postaction={pattern=north east lines}] coordinates {($S_1$,859 ) ($S_2$, 80724) ($S_3$, 65449) ($S_4$, 1220) ($S_5$, 3743) ($S_6$, 379) ($S_7$, 111) ($L_1$, 584) ($L_2$, 9689) ($L_3$, 241) ($L_4$, 10757) ($L_5$, 9361) ($F_1$, 342) ($F_2$, 14153) ($F_3$, 20701) ($F_4$, 8872) ($F_5$, 1686) ($C_1$, 43418) ($C_2$, 21979) ($C_3$, 809446)};
}
   \addplot [fill=black!80] coordinates {($S_1$, 43803) ($S_2$, 74479) ($S_3$, 8087) ($S_4$, 16520) ($S_5$, 1861) ($S_6$, 50865) ($S_7$, 56784) ($L_1$, 40840) ($L_2$, 36150) ($L_3$, 16889) ($L_4$, 261) ($L_5$, 57550) ($F_1$, 66230) ($F_2$, 240700) ($F_3$, 6244000) ($F_4$, 340540) ($F_5$, 52180) ($C_1$, 216720) ($C_2$, 1954800) ($C_3$, 123349)};

   \addplot [fill=black!20] coordinates {($S_1$, 53447.5) ($S_2$, 79531) ($S_3$, 79597.5) ($S_4$, 59530.5) ($S_5$, 60996) ($S_6$, 59474) ($S_7$, 58084.5) ($L_1$, 151907) ($L_2$, 141651) ($L_3$, 59539.5) ($L_4$, 61999) ($L_5$, 144243) ($F_1$, 215754.5) ($F_2$, 226682.5) ($F_3$, 7221303.5) ($F_4$, 408847.5) ($F_5$,204495) ($C_1$,  302112.5) ($C_2$, 2472111.5) ($C_3$, 161477)};

    		\addplot [fill=black!60] coordinates {($S_1$, 43803) ($S_2$, 74479) ($S_3$, 8087) ($S_4$, 16520) ($S_5$, 1861) ($S_6$, 50865) ($S_7$, 56784) ($L_1$, 39570) ($L_2$, 36420) ($L_3$, 16889) ($L_4$, 261) ($L_5$, 57480) ($F_1$, 66200) ($F_2$, 248180) ($F_3$, 6140000) ($F_4$, 340600) ($F_5$, 91110) ($C_1$, 223670) ($C_2$, 2168300) ($C_3$, 123349)};

    \addplot [fill=black!40] coordinates {($S_1$, 43803) ($S_2$, 74479) ($S_3$, 8087) ($S_4$, 16520) ($S_5$, 1861) ($S_6$, 50865) ($S_7$, 56784) ($L_1$, 15341) ($L_2$, 1510) ($L_3$, 16889) ($L_4$, 261) ($L_5$, 48627) ($F_1$, 64708) ($F_2$, 205566) ($F_3$, 6015341) ($F_4$, 265239) ($F_5$, 25238) ($C_1$, 216059) ($C_2$, 1842906) ($C_3$, 123349)};

    \addplot [fill=white] coordinates {($S_1$, 43803) ($S_2$, 74479) ($S_3$, 8087) ($S_4$, 16520) ($S_5$, 1861) ($S_6$, 50865) ($S_7$, 56784) ($L_1$, 15776) ($L_2$, 1622) ($L_3$, 16889) ($L_4$, 261) ($L_5$, 49539) ($F_1$, 64748) ($F_2$, 207725) ($F_3$, 4831257) ($F_4$, 260410) ($F_5$, 29208) ($C_1$, 212129) ($C_2$, 1787692) ($C_3$, 123349)};

    		
   		 \legend{GraphPartition,EAGRE,TripleGroup,PECA,PEDA}
  		\end{semilogyaxis}
\end{tikzpicture}


==> cd_comparison.tex <==
\begin{tikzpicture}[font=\LARGE]
    \begin{semilogyaxis}[
                anchor={(0,100)},
               width = 20cm,
               height = 10cm,
    			major x tick style = transparent,
    			ybar,
    			ymax = 1000000,
    ymin=1,
    enlarge x limits=0.075,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$CD_1^*$,$CD_2^*$,$CD_3^*$,$CD_4^*$,$CD_5^*$,$CD_6^*$,$CD_7^*$,$ECD_1^*$,$ECD_2$,$ECD_{3}$,$ECD_{4}^*$,$ECD_{5}$},
    			scaled y ticks = true,
			bar width=5pt,
			legend pos= north west,
 legend cell align=left
   		]


    \addplot [fill=black!100] coordinates { ($CD_1^*$, 53)       ($CD_2^*$, 43)       ($CD_3^*$, 268)  ($CD_4^*$,271)     ($CD_5^*$,134)    ($CD_6^*$,663 )         ($CD_7^*$,385)    ($ECD_1^*$, 51)       ($ECD_2$, 7935)  ($ECD_{3}$,2452)     ($ECD_{4}^*$,3842619)   ($ECD_{5}$,229369)};

    \addplot [fill=black!25]  coordinates { ($CD_1^*$, 1437)      ($CD_2^*$, 1234)    ($CD_3^*$, 1911)  ($CD_4^*$,2633)   ($CD_5^*$,1743)   ($CD_6^*$,13439)    ($CD_7^*$,20475)  ($ECD_1^*$,1276)    ($ECD_2$,18542)    ($ECD_{3}$,129405)    ($ECD_{4}^*$,3899)          ($ECD_{5}$,6113373)};

    \addplot [fill=black!50] coordinates {  ($CD_1^*$, 301)         ($CD_2^*$, 12)      ($CD_3^*$,  71)  ($CD_4^*$,169)    ($CD_5^*$, 27)   ($CD_6^*$,632)
    ($CD_7^*$,64)   ($ECD_1^*$,2)    ($ECD_2$,93)    ($ECD_{3}$,295 )    ($ECD_{4}^*$,627 )              ($ECD_{5}$,13996)};

    \addplot [fill=white] coordinates {     ($CD_1^*$,303)    ($CD_2^*$, 15)            ($CD_3^*$,  123) ($CD_4^*$, 185)     ($CD_5^*$, 28)    ($CD_6^*$,  675)
    ($CD_7^*$,69)   ($ECD_1^*$,2)    ($ECD_2$,93)    ($ECD_{3}$,181)    ($ECD_{4}^*$,761)              ($ECD_{5}$,11377)};

        \legend{FedX,SPLENDID, PECA,PEDA}

    \end{semilogyaxis}
\end{tikzpicture}


==> edgeScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
      \addplot plot[mark size=3.5pt] coordinates {
        (10,     2301)
        (30,     6301)
        (50,    9880)
        (70,     12301)
        (100,    15341)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     271)
        (30,     571)
        (50,    709)
        (70,     1171)
        (100,    1510)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    1115)
        (30,     3571)
        (50,    6164)
        (70,     7135)
        (100,   16889)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    37)
        (30,    107)
        (50,    187)
        (70,    227)
        (100,   261)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    7741)
        (30,    22107)
        (50,    29378)
        (70,    38107)
        (100,   48627)
    };
    \legend{$L_1$\\$L_{2}$\\$L_3$\\$L_{4}$\\$L_5$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> edgeScalabilityPEDA.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
      \addplot plot[mark size=3.5pt] coordinates {
        (10,     2325)
        (30,     6375)
        (50,    10409)
        (70,     12375)
        (100,    15356)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     339)
        (30,     539)
        (50,    754)
        (70,     1139)
        (100,    1622)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    1115)
        (30,    3115)
        (50,    6164)
        (70,    10115)
        (100,   16889)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    37)
        (30,    107)
        (50,    187)
        (70,    227)
        (100,   261)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    7863)
        (30,    15227)
        (50,    29788)
        (70,    38227)
        (100,   49539)
    };
    \legend{$L_1$\\$L_{2}$\\$L_3$\\$L_{4}$\\$L_5$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> lfd_comparison.tex <==
\begin{tikzpicture}[font=\LARGE]
    \begin{semilogyaxis}[
                anchor={(0,100)},
               width = 20cm,
               height = 10cm,
    			major x tick style = transparent,
    			ybar,
    			ymax = 5000000,
    ymin=1,
    enlarge x limits=0.075,
   			ymajorgrids = true,
   			ylabel = {Query Response Time (in ms)},
    			xlabel = {Queries},
    			symbolic x coords = {$LS_1^*$,$LS_2^*$,$LS_3^*$,$LS_4^*$,$LS_5^*$,$LS_6^*$,$LS_7^*$,$ELS_1^*$,$ELS_2$,$ELS_{3}$,$ELS_4^*$,$ELS_{5}$},
    			scaled y ticks = true,
			bar width=4.5pt,
			legend pos= north west,
 legend cell align=left
    ]

    \addplot [fill=black!100] coordinates { ($LS_1^*$, 145)       ($LS_2^*$, 98)      ($LS_3^*$, 1515)       ($LS_4^*$,41)      ($LS_5^*$,544)        ($LS_6^*$,26560 )  ($LS_7^*$,875)   ($ELS_1^*$, 34)       ($ELS_2$, 2230)      ($ELS_{3}$, 1796)       ($ELS_4^*$,218)      ($ELS_{5}$,603)};

    \addplot [fill=black!25]  coordinates { ($LS_1^*$, 1283)       ($LS_2^*$, 1487)      ($LS_3^*$, 37311)    ($LS_4^*$,1231)   ($LS_5^*$,15546)        ($LS_6^*$,2875)  ($LS_7^*$,16686)   ($ELS_1^*$, 1104)       ($ELS_2$, 6098)      ($ELS_{3}$, 36812)       ($ELS_4^*$,2126)      ($ELS_{5}$,9295)};

    \addplot [fill=black!50] coordinates {  ($LS_1^*$, 3)         ($LS_2^*$, 5)         ($LS_3^*$, 685)      ($LS_4^*$,47)       ($LS_5^*$, 174)      ($LS_6^*$,34)   ($LS_7^*$,165 )   ($ELS_1^*$, 2)       ($ELS_2$, 574)      ($ELS_{3}$, 311 )       ($ELS_4^*$,21)      ($ELS_{5}$,135)};

    \addplot [fill=white] coordinates {  ($LS_1^*$,3 )           ($LS_2^*$, 5 )         ($LS_3^*$, 580 )      ($LS_4^*$, 89)      ($LS_5^*$, 127 )       ($LS_6^*$,  33 )   ($LS_7^*$,156 )   ($ELS_1^*$, 2)       ($ELS_2$, 574)      ($ELS_{3}$, 109)       ($ELS_4^*$,24)      ($ELS_{5}$,100)};

        \legend{FedX,SPLENDID, PECA,PEDA}
    \end{semilogyaxis}

\end{tikzpicture}


==> otherScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]


    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     14980)
        (30,     44980)
        (50,    88932)
        (70,     104980)
        (100,    216059)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     147962)
        (30,     447962)
        (50,    784926)
        (70,     947962)
        (100,   1842906)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    11631)
        (30,    33631)
        (50,    76749)
        (70,    107631)
        (100,    123349)
    };

    \legend{  $C_1$\\$C_2$\\$C_3$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> otherScalabilityPEDA.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]


    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     14667)
        (30,     44667)
        (50,    86524)
        (70,     94667)
        (100,    212129)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     147406)
        (30,     447406)
        (50,    782545)
        (70,     982545)
        (100,   1787692)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    11631)
        (30,    33631)
        (50,    76749)
        (70,    77631)
        (100,    123349)
    };

    \legend{  $C_1$\\$C_2$\\$C_3$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> snowflakeScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]

    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5754)
        (30,    17680)
        (50,    34757)
        (70,    37680)
        (100,   64708)
    };

    \addplot plot[ mark size=3.5pt]  coordinates {
        (10,    11809)
        (30,    15832)
        (50,    19016)
        (70,    98320)
        (100,   205566)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,     246277)
        (30,    583200)
        (50,    1636342)
        (70,    2283200)
        (100,   6015341)
    };

    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    26439)
        (30,    78320)
        (50,    144505)
        (70,    208320)
        (100,   265239)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    11630)
        (30,    14320)
        (50,    17063)
        (70,    21320)
        (100,   25238)
    };
    \legend{ $F_1$\\$F_{2}$\\$F_3$\\$F_{4}$\\$F_5$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> snowflakeScalabilityPEDA.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]

    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5768)
        (30,    17680)
        (50,    34777)
        (70,    37680)
        (100,   64748)
    };

    \addplot plot[ mark size=3.5pt]  coordinates {
        (10,    11832)
        (30,    15832)
        (50,    19351)
        (70,    98320)
        (100,   207725)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,     163642)
        (30,    583200)
        (50,    1265177)
        (70,    2283200)
        (100,   4831257)
    };

    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    26421)
        (30,    78320)
        (50,    143416)
        (70,    208320)
        (100,   260410)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    11654)
        (30,    14654)
        (50,    17326)
        (70,    22654)
        (100,   26208)
    };
    \legend{ $F_1$\\$F_{2}$\\$F_3$\\$F_{4}$\\$F_5$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> starScalability.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
 \addplot plot[mark size=3.5pt] coordinates {
        (10,     4095)
        (30,     5452)
        (50,    7259)
        (70,     28119)
        (100,    43803)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     5910)
        (30,     18452)
        (50,    31316)
        (70,     42811.9)
        (100,    74479)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    869)
        (30,    2869)
        (50,    3357)
        (70,    5722)
        (100,   8087)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    1506)
        (30,    4506)
        (50,    8378)
        (70,    10506)
        (100,   16520)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    208)
        (30,    608)
        (50,    1015)
        (70,    1408)
        (100,   1861)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5153)
        (30,    8038)
        (50,    12206)
        (70,    35038)
        (100,   50865)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5047)
        (30,    15470)
        (50,    23272)
        (70,    37000)
        (100,   56784)
    };
    \legend{$S_1$\\$S_{2}$\\$S_3$\\$S_{4}$\\$S_5$\\$S_{6}$\\$S_7$\\}

    \end{semilogyaxis}
\end{tikzpicture}


==> starScalabilityPEDA.tex <==
\begin{tikzpicture}[font=\large]
    \begin{semilogyaxis}[
        xlabel=Datasets,
        ylabel=Query Response Time (in ms),
        xtick = {10,30,50,70,100},
        xticklabels={100M,300M,500M,700M,1000M},
        legend cell align=left,
        legend style={draw=none},
        legend pos= north west
    ]
 \addplot plot[mark size=3.5pt] coordinates {
        (10,     4095)
        (30,     5452)
        (50,    7259)
        (70,     28119)
        (100,    43803)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,     5910)
        (30,     18452)
        (50,    31316)
        (70,     42811.9)
        (100,    74479)
    };
    \addplot plot[mark=triangle*,mark size=3.5pt]  coordinates {
        (10,    869)
        (30,    2869)
        (50,    3357)
        (70,    5722)
        (100,   8087)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    1506)
        (30,    4506)
        (50,    8378)
        (70,    10506)
        (100,   16520)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    208)
        (30,    608)
        (50,    1015)
        (70,    1408)
        (100,   1861)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5153)
        (30,    8038)
        (50,    12206)
        (70,    35038)
        (100,   50865)
    };
    \addplot plot[mark size=3.5pt]  coordinates {
        (10,    5047)
        (30,    15470)
        (50,    23272)
        (70,    37000)
        (100,   56784)
    };
    \legend{$S_1$\\$S_{2}$\\$S_3$\\$S_{4}$\\$S_5$\\$S_{6}$\\$S_7$\\}

    \end{semilogyaxis}
\end{tikzpicture}

